Higher-order pruning of experts in mixture-of-experts language models

Mixture-of-Experts (MoE) language models suffer from large parameter counts, which create a significant memory bottleneck. Expert pruning is the most direct approach for reducing this parameter count, yet existing methods make pruning decisions for each expert independently, and assume experts' contributions are purely additive. In reality, expert usage in MoEs is inherently cooperative. We derive HOPE (Higher-Order Pruning of Experts), a second-order pruning objective which provably minimizes an upper bound on the error resulting from pruning. We show that REAP (a state-of-the-art first-order pruning method) is a special case of HOPE where interaction terms are ignored. Across three frontier MoE models (up to 122B parameters), two distinct calibration sets, and multiple benchmarks (including math, instruction following, coding, and an agentic suite), we demonstrate that HOPE produces better pruning decisions than existing methods, and its advantage is most pronounced at high pruning rates and on challenging agentic workloads. At 50% pruning, HOPE outperforms all baselines and achieves an average rank of 1.58 out of 5 methods (versus 2.42 for the next-best method, REAP), with gains of up to +6.1% on agentic coding. Over all conditions, HOPE again achieves the best average rank and surpasses every other method in the majority of head-to-head comparisons. By preserving cooperative expert structure that first-order methods ignore, HOPE enables aggressive compression with minimal degradation, particularly on complex tasks where diverse expert combinations are invoked over long sequences.

==> (inline-0) <==
\begin{tabular}{llrccccccccc}
\toprule
Calib & Method & Rate & GSM8K & MATH & IFEval & PopQA & MMLU & BBH & TQA & LCB & Mean \\
\midrule
 & Base & & 92.17{\tiny$\pm$0.36} & 41.54{\tiny$\pm$0.37} & 21.21{\tiny$\pm$1.71} & 0.35{\tiny$\pm$0.00} & 65.15{\tiny$\pm$0.31} & 40.34{\tiny$\pm$0.88} & 65.92{\tiny$\pm$0.26} & 64.30{\tiny$\pm$0.61} & 48.87{\tiny$\pm$0.56} \\
\midrule
\multirow{30}{*}{Evol-CA} & HOPE & 10\% & 94.44{\tiny$\pm$0.36} & 42.61{\tiny$\pm$0.83} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{63.87{\tiny$\pm$0.25}} & \textbf{41.51{\tiny$\pm$0.83}} & 63.13{\tiny$\pm$0.41} & 62.63{\tiny$\pm$0.66} & 48.49{\tiny$\pm$0.53} \\
 & REAP & 10\% & 93.43{\tiny$\pm$1.89} & 42.37{\tiny$\pm$1.15} & \textbf{20.00{\tiny$\pm$1.48}} & \textbf{0.35{\tiny$\pm$0.00}} & 62.74{\tiny$\pm$0.94} & 39.37{\tiny$\pm$0.36} & 64.53{\tiny$\pm$0.81} & 64.84{\tiny$\pm$1.84} & 48.45{\tiny$\pm$1.06} \\
 & MAN & 10\% & \textbf{95.20{\tiny$\pm$0.71}} & \textbf{42.71{\tiny$\pm$0.94}} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 63.86{\tiny$\pm$0.45} & \textbf{41.51{\tiny$\pm$1.65}} & \textbf{64.64{\tiny$\pm$0.12}} & 63.44{\tiny$\pm$0.88} & \textbf{48.81{\tiny$\pm$0.70}} \\
 & EAN & 10\% & 94.44{\tiny$\pm$0.36} & 42.13{\tiny$\pm$1.47} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 62.27{\tiny$\pm$0.81} & 39.88{\tiny$\pm$1.44} & 64.33{\tiny$\pm$0.48} & 63.98{\tiny$\pm$0.73} & 48.27{\tiny$\pm$0.77} \\
 & Freq & 10\% & 93.18{\tiny$\pm$0.62} & 42.64{\tiny$\pm$2.04} & 19.39{\tiny$\pm$1.71} & \textbf{0.35{\tiny$\pm$0.00}} & 62.94{\tiny$\pm$0.21} & 39.47{\tiny$\pm$0.38} & 63.39{\tiny$\pm$0.90} & \textbf{66.13{\tiny$\pm$1.52}} & 48.44{\tiny$\pm$0.92} \\
\addlinespace
 & HOPE & 20\% & \textbf{94.70{\tiny$\pm$0.62}} & 42.96{\tiny$\pm$0.59} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 68.01{\tiny$\pm$0.86} & 39.62{\tiny$\pm$0.69} & 63.71{\tiny$\pm$0.16} & 62.96{\tiny$\pm$0.53} & 48.81{\tiny$\pm$0.43} \\
 & REAP & 20\% & 92.42{\tiny$\pm$0.00} & 42.13{\tiny$\pm$1.36} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 64.70{\tiny$\pm$0.92} & 40.24{\tiny$\pm$0.83} & \textbf{63.87{\tiny$\pm$0.39}} & 62.85{\tiny$\pm$0.40} & 48.17{\tiny$\pm$0.59} \\
 & MAN & 20\% & 92.93{\tiny$\pm$0.71} & \textbf{43.13{\tiny$\pm$1.04}} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{68.51{\tiny$\pm$0.71}} & \textbf{41.62{\tiny$\pm$1.71}} & 63.26{\tiny$\pm$0.15} & 64.52{\tiny$\pm$1.21} & \textbf{49.36{\tiny$\pm$0.80}} \\
 & EAN & 20\% & 92.42{\tiny$\pm$1.24} & 41.81{\tiny$\pm$0.13} & 18.79{\tiny$\pm$1.71} & \textbf{0.35{\tiny$\pm$0.00}} & 59.84{\tiny$\pm$0.92} & 37.42{\tiny$\pm$1.11} & 61.32{\tiny$\pm$0.04} & 64.57{\tiny$\pm$0.27} & 47.07{\tiny$\pm$0.68} \\
 & Freq & 20\% & 93.18{\tiny$\pm$0.62} & 40.10{\tiny$\pm$0.40} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 59.95{\tiny$\pm$0.29} & 38.75{\tiny$\pm$0.64} & 62.85{\tiny$\pm$0.21} & \textbf{65.65{\tiny$\pm$0.80}} & 47.45{\tiny$\pm$0.48} \\
\addlinespace
 & HOPE & 25\% & 93.69{\tiny$\pm$0.36} & 40.34{\tiny$\pm$1.73} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 64.50{\tiny$\pm$0.70} & \textbf{40.59{\tiny$\pm$0.72}} & 64.74{\tiny$\pm$0.15} & \textbf{65.70{\tiny$\pm$1.19}} & 48.51{\tiny$\pm$0.61} \\
 & REAP & 25\% & 93.69{\tiny$\pm$0.71} & \textbf{43.84{\tiny$\pm$1.70}} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{66.12{\tiny$\pm$4.40}} & 38.39{\tiny$\pm$1.33} & 64.20{\tiny$\pm$1.16} & 64.46{\tiny$\pm$0.33} & \textbf{48.73{\tiny$\pm$1.31}} \\
 & MAN & 25\% & \textbf{94.19{\tiny$\pm$0.71}} & 43.47{\tiny$\pm$0.54} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 63.16{\tiny$\pm$0.28} & 38.80{\tiny$\pm$0.38} & \textbf{64.78{\tiny$\pm$0.21}} & 63.66{\tiny$\pm$0.73} & 48.40{\tiny$\pm$0.46} \\
 & EAN & 25\% & 91.41{\tiny$\pm$0.71} & 41.52{\tiny$\pm$0.39} & \textbf{21.82{\tiny$\pm$0.00}} & \textbf{0.35{\tiny$\pm$0.00}} & 58.35{\tiny$\pm$0.77} & 38.04{\tiny$\pm$1.09} & 59.42{\tiny$\pm$0.27} & 61.40{\tiny$\pm$0.40} & 46.54{\tiny$\pm$0.45} \\
 & Freq & 25\% & 91.92{\tiny$\pm$1.89} & 37.82{\tiny$\pm$1.07} & 17.58{\tiny$\pm$1.71} & \textbf{0.35{\tiny$\pm$0.00}} & 48.53{\tiny$\pm$0.34} & 33.64{\tiny$\pm$0.69} & 59.33{\tiny$\pm$0.34} & 61.72{\tiny$\pm$0.33} & 43.86{\tiny$\pm$0.80} \\
\addlinespace
 & HOPE & 30\% & \textbf{95.20{\tiny$\pm$0.71}} & 40.34{\tiny$\pm$1.62} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{66.27{\tiny$\pm$1.42}} & 36.15{\tiny$\pm$1.35} & \textbf{65.26{\tiny$\pm$0.03}} & 62.63{\tiny$\pm$1.07} & 48.05{\tiny$\pm$0.96} \\
 & REAP & 30\% & 94.44{\tiny$\pm$0.71} & \textbf{42.74{\tiny$\pm$1.24}} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 64.75{\tiny$\pm$0.39} & \textbf{39.01{\tiny$\pm$0.69}} & 62.79{\tiny$\pm$0.27} & \textbf{65.32{\tiny$\pm$1.08}} & \textbf{48.45{\tiny$\pm$0.55}} \\
 & MAN & 30\% & 94.44{\tiny$\pm$0.36} & 41.07{\tiny$\pm$0.93} & \textbf{19.39{\tiny$\pm$1.71}} & \textbf{0.35{\tiny$\pm$0.00}} & 64.69{\tiny$\pm$1.06} & 38.75{\tiny$\pm$1.55} & 64.05{\tiny$\pm$0.41} & 60.81{\tiny$\pm$0.95} & 47.94{\tiny$\pm$0.87} \\
 & EAN & 30\% & 92.42{\tiny$\pm$0.00} & 39.09{\tiny$\pm$1.03} & 16.36{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 42.74{\tiny$\pm$0.54} & 35.43{\tiny$\pm$0.25} & 56.33{\tiny$\pm$0.56} & 30.70{\tiny$\pm$1.41} & 39.18{\tiny$\pm$0.47} \\
 & Freq & 30\% & 91.16{\tiny$\pm$0.36} & 21.57{\tiny$\pm$0.64} & 15.76{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 35.00{\tiny$\pm$1.17} & 33.49{\tiny$\pm$0.51} & 54.32{\tiny$\pm$0.60} & 21.24{\tiny$\pm$1.22} & 34.11{\tiny$\pm$0.67} \\
\addlinespace
 & HOPE & 40\% & 93.69{\tiny$\pm$0.36} & \textbf{40.27{\tiny$\pm$0.48}} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{60.03{\tiny$\pm$0.31}} & 36.20{\tiny$\pm$0.45} & \textbf{64.40{\tiny$\pm$0.51}} & \textbf{62.42{\tiny$\pm$1.15}} & \textbf{46.94{\tiny$\pm$0.41}} \\
 & REAP & 40\% & 93.18{\tiny$\pm$0.62} & 39.43{\tiny$\pm$0.96} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 52.39{\tiny$\pm$1.16} & 37.01{\tiny$\pm$1.02} & 62.82{\tiny$\pm$0.41} & 41.94{\tiny$\pm$1.05} & 43.16{\tiny$\pm$0.84} \\
 & MAN & 40\% & \textbf{93.94{\tiny$\pm$0.62}} & 36.90{\tiny$\pm$1.06} & \textbf{19.39{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 49.86{\tiny$\pm$0.10} & \textbf{38.09{\tiny$\pm$0.07}} & 64.31{\tiny$\pm$0.26} & 42.80{\tiny$\pm$1.12} & 43.20{\tiny$\pm$0.51} \\
 & EAN & 40\% & 92.17{\tiny$\pm$0.94} & 39.29{\tiny$\pm$0.63} & 14.55{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 32.37{\tiny$\pm$3.02} & 33.28{\tiny$\pm$0.13} & 57.08{\tiny$\pm$0.48} & 37.63{\tiny$\pm$3.71} & 38.34{\tiny$\pm$1.11} \\
 & Freq & 40\% & 91.67{\tiny$\pm$0.62} & 19.28{\tiny$\pm$0.66} & 15.15{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 33.60{\tiny$\pm$1.56} & 31.08{\tiny$\pm$1.25} & 59.64{\tiny$\pm$0.87} & 37.80{\tiny$\pm$0.66} & 36.07{\tiny$\pm$0.81} \\
\addlinespace
 & HOPE & 50\% & \textbf{94.19{\tiny$\pm$0.36}} & 37.86{\tiny$\pm$1.99} & 18.18{\tiny$\pm$1.48} & \textbf{10.21{\tiny$\pm$0.41}} & 29.77{\tiny$\pm$2.08} & 37.99{\tiny$\pm$1.01} & \textbf{67.20{\tiny$\pm$0.10}} & \textbf{48.01{\tiny$\pm$4.04}} & 42.93{\tiny$\pm$1.44} \\
 & REAP & 50\% & 93.94{\tiny$\pm$0.00} & \textbf{44.19{\tiny$\pm$1.56}} & \textbf{20.00{\tiny$\pm$1.48}} & 2.57{\tiny$\pm$1.89} & \textbf{50.15{\tiny$\pm$1.35}} & \textbf{46.06{\tiny$\pm$7.36}} & 58.59{\tiny$\pm$4.28} & 28.49{\tiny$\pm$7.44} & \textbf{43.00{\tiny$\pm$3.17}} \\
 & MAN & 50\% & 93.69{\tiny$\pm$0.36} & 41.76{\tiny$\pm$1.25} & 17.58{\tiny$\pm$2.27} & 3.85{\tiny$\pm$0.26} & 45.11{\tiny$\pm$0.88} & 40.44{\tiny$\pm$0.92} & 55.62{\tiny$\pm$0.83} & 34.84{\tiny$\pm$1.60} & 41.61{\tiny$\pm$1.05} \\
 & EAN & 50\% & 91.16{\tiny$\pm$1.29} & 35.86{\tiny$\pm$0.88} & 15.76{\tiny$\pm$0.86} & 0.47{\tiny$\pm$0.03} & 27.01{\tiny$\pm$0.96} & 36.25{\tiny$\pm$1.00} & 59.82{\tiny$\pm$0.11} & 43.33{\tiny$\pm$0.77} & 38.71{\tiny$\pm$0.74} \\
 & Freq & 50\% & 80.05{\tiny$\pm$0.71} & 13.55{\tiny$\pm$0.73} & 16.97{\tiny$\pm$1.71} & 4.70{\tiny$\pm$0.60} & 24.12{\tiny$\pm$0.40} & 31.95{\tiny$\pm$1.16} & 52.90{\tiny$\pm$0.65} & 33.66{\tiny$\pm$2.74} & 32.24{\tiny$\pm$1.09} \\
\midrule
\multirow{30}{*}{SB-verif} & HOPE & 10\% & 94.44{\tiny$\pm$0.71} & 42.07{\tiny$\pm$0.58} & \textbf{20.61{\tiny$\pm$1.71}} & \textbf{0.35{\tiny$\pm$0.00}} & 64.77{\tiny$\pm$0.50} & \textbf{43.81{\tiny$\pm$0.38}} & 63.37{\tiny$\pm$0.36} & 62.26{\tiny$\pm$0.99} & \textbf{48.96{\tiny$\pm$0.66}} \\
 & REAP & 10\% & \textbf{95.45{\tiny$\pm$0.62}} & 39.36{\tiny$\pm$0.75} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 63.01{\tiny$\pm$0.54} & 43.00{\tiny$\pm$0.29} & \textbf{64.33{\tiny$\pm$0.19}} & 62.80{\tiny$\pm$0.53} & 48.39{\tiny$\pm$0.47} \\
 & MAN & 10\% & 94.44{\tiny$\pm$0.94} & \textbf{42.32{\tiny$\pm$1.49}} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 61.87{\tiny$\pm$0.47} & 43.20{\tiny$\pm$1.16} & 64.21{\tiny$\pm$0.32} & 62.04{\tiny$\pm$1.14} & 48.48{\tiny$\pm$0.80} \\
 & EAN & 10\% & 91.92{\tiny$\pm$0.71} & 39.88{\tiny$\pm$0.13} & 20.00{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 65.28{\tiny$\pm$0.62} & 36.66{\tiny$\pm$0.57} & 62.28{\tiny$\pm$0.32} & \textbf{64.95{\tiny$\pm$0.42}} & 47.66{\tiny$\pm$0.35} \\
 & Freq & 10\% & 91.16{\tiny$\pm$0.36} & 34.23{\tiny$\pm$1.44} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{66.79{\tiny$\pm$0.45}} & 37.37{\tiny$\pm$1.79} & 63.10{\tiny$\pm$0.23} & 61.13{\tiny$\pm$0.92} & 46.62{\tiny$\pm$0.76} \\
\addlinespace
 & HOPE & 20\% & 93.43{\tiny$\pm$0.36} & 41.53{\tiny$\pm$0.84} & \textbf{19.39{\tiny$\pm$1.71}} & \textbf{0.35{\tiny$\pm$0.00}} & 58.61{\tiny$\pm$0.31} & \textbf{43.40{\tiny$\pm$1.11}} & 64.10{\tiny$\pm$0.38} & \textbf{63.92{\tiny$\pm$1.29}} & 48.09{\tiny$\pm$0.75} \\
 & REAP & 20\% & \textbf{94.44{\tiny$\pm$0.36}} & \textbf{41.66{\tiny$\pm$1.05}} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 63.61{\tiny$\pm$0.20} & 40.39{\tiny$\pm$0.69} & 63.74{\tiny$\pm$0.18} & 61.99{\tiny$\pm$0.38} & 48.12{\tiny$\pm$0.46} \\
 & MAN & 20\% & 93.94{\tiny$\pm$0.62} & 40.42{\tiny$\pm$1.23} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{67.66{\tiny$\pm$0.08}} & 41.56{\tiny$\pm$1.03} & \textbf{64.40{\tiny$\pm$0.46}} & 61.45{\tiny$\pm$1.84} & \textbf{48.50{\tiny$\pm$0.66}} \\
 & EAN & 20\% & 84.85{\tiny$\pm$1.24} & 33.78{\tiny$\pm$0.24} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 58.39{\tiny$\pm$0.37} & 34.56{\tiny$\pm$0.83} & 62.66{\tiny$\pm$0.13} & 55.43{\tiny$\pm$0.30} & 43.37{\tiny$\pm$0.50} \\
 & Freq & 20\% & 26.01{\tiny$\pm$1.29} & 13.33{\tiny$\pm$0.81} & \textbf{19.39{\tiny$\pm$2.27}} & \textbf{0.35{\tiny$\pm$0.00}} & 62.18{\tiny$\pm$0.13} & 34.92{\tiny$\pm$0.52} & 61.80{\tiny$\pm$0.36} & 45.75{\tiny$\pm$0.20} & 32.97{\tiny$\pm$0.70} \\
\addlinespace
 & HOPE & 25\% & \textbf{93.69{\tiny$\pm$0.94}} & \textbf{40.20{\tiny$\pm$2.08}} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 57.97{\tiny$\pm$0.25} & 38.85{\tiny$\pm$0.32} & \textbf{66.33{\tiny$\pm$0.41}} & \textbf{61.67{\tiny$\pm$0.27}} & 47.31{\tiny$\pm$0.64} \\
 & REAP & 25\% & 92.68{\tiny$\pm$0.94} & 38.00{\tiny$\pm$1.84} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 62.49{\tiny$\pm$0.47} & \textbf{39.52{\tiny$\pm$1.14}} & 64.61{\tiny$\pm$0.47} & 59.62{\tiny$\pm$0.79} & 47.08{\tiny$\pm$0.82} \\
 & MAN & 25\% & \textbf{93.69{\tiny$\pm$0.36}} & 39.97{\tiny$\pm$1.58} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{67.24{\tiny$\pm$0.38}} & 39.01{\tiny$\pm$0.44} & 63.79{\tiny$\pm$0.27} & 58.82{\tiny$\pm$1.33} & \textbf{47.71{\tiny$\pm$0.65}} \\
 & EAN & 25\% & 83.84{\tiny$\pm$0.36} & 28.44{\tiny$\pm$1.23} & 19.39{\tiny$\pm$2.27} & \textbf{0.35{\tiny$\pm$0.00}} & 63.49{\tiny$\pm$0.59} & 32.31{\tiny$\pm$0.47} & 61.60{\tiny$\pm$0.48} & 54.14{\tiny$\pm$1.24} & 42.94{\tiny$\pm$0.83} \\
 & Freq & 25\% & 15.40{\tiny$\pm$2.17} & 8.61{\tiny$\pm$0.64} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 61.20{\tiny$\pm$0.33} & 33.38{\tiny$\pm$0.07} & 62.25{\tiny$\pm$0.44} & 41.56{\tiny$\pm$1.19} & 30.42{\tiny$\pm$0.71} \\
\addlinespace
 & HOPE & 30\% & 92.68{\tiny$\pm$0.36} & 40.05{\tiny$\pm$1.17} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 54.59{\tiny$\pm$0.25} & \textbf{39.52{\tiny$\pm$1.70}} & 62.95{\tiny$\pm$0.22} & 60.38{\tiny$\pm$1.22} & 46.39{\tiny$\pm$0.72} \\
 & REAP & 30\% & 93.43{\tiny$\pm$0.94} & \textbf{40.19{\tiny$\pm$1.01}} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 60.37{\tiny$\pm$0.82} & 39.31{\tiny$\pm$0.07} & \textbf{66.95{\tiny$\pm$0.18}} & \textbf{63.49{\tiny$\pm$0.27}} & \textbf{48.09{\tiny$\pm$0.52}} \\
 & MAN & 30\% & \textbf{94.70{\tiny$\pm$0.62}} & 39.30{\tiny$\pm$1.24} & 20.00{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{61.30{\tiny$\pm$0.55}} & 38.70{\tiny$\pm$0.88} & 65.75{\tiny$\pm$0.08} & 61.83{\tiny$\pm$0.88} & 47.74{\tiny$\pm$0.72} \\
 & EAN & 30\% & 85.61{\tiny$\pm$0.62} & 27.13{\tiny$\pm$1.17} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 58.96{\tiny$\pm$0.53} & 30.47{\tiny$\pm$0.29} & 59.46{\tiny$\pm$0.82} & 45.05{\tiny$\pm$0.20} & 40.65{\tiny$\pm$0.45} \\
 & Freq & 30\% & 10.86{\tiny$\pm$0.36} & 6.67{\tiny$\pm$0.65} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 60.38{\tiny$\pm$0.25} & 34.87{\tiny$\pm$0.96} & 60.49{\tiny$\pm$0.50} & 32.20{\tiny$\pm$0.68} & 28.00{\tiny$\pm$0.42} \\
\addlinespace
 & HOPE & 40\% & 93.18{\tiny$\pm$0.62} & \textbf{42.46{\tiny$\pm$0.63}} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{57.58{\tiny$\pm$1.01}} & 34.97{\tiny$\pm$0.82} & 59.43{\tiny$\pm$0.21} & \textbf{58.92{\tiny$\pm$0.27}} & 45.64{\tiny$\pm$0.63} \\
 & REAP & 40\% & 91.92{\tiny$\pm$0.94} & 39.93{\tiny$\pm$0.59} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 56.97{\tiny$\pm$2.93} & \textbf{36.45{\tiny$\pm$1.82}} & 63.47{\tiny$\pm$0.28} & 57.04{\tiny$\pm$0.90} & \textbf{45.69{\tiny$\pm$1.04}} \\
 & MAN & 40\% & \textbf{93.43{\tiny$\pm$0.71}} & 40.21{\tiny$\pm$0.37} & 20.00{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 50.63{\tiny$\pm$0.61} & 33.28{\tiny$\pm$0.76} & \textbf{64.05{\tiny$\pm$0.55}} & 56.02{\tiny$\pm$1.59} & 44.75{\tiny$\pm$0.57} \\
 & EAN & 40\% & 84.34{\tiny$\pm$0.71} & 23.72{\tiny$\pm$0.23} & 19.39{\tiny$\pm$1.71} & \textbf{0.35{\tiny$\pm$0.00}} & 48.38{\tiny$\pm$0.37} & 32.98{\tiny$\pm$0.66} & 59.35{\tiny$\pm$0.48} & 39.03{\tiny$\pm$0.35} & 38.44{\tiny$\pm$0.56} \\
 & Freq & 40\% & 2.78{\tiny$\pm$1.29} & 1.87{\tiny$\pm$0.07} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 46.31{\tiny$\pm$3.32} & 29.60{\tiny$\pm$1.52} & 61.35{\tiny$\pm$0.26} & 16.77{\tiny$\pm$5.65} & 22.46{\tiny$\pm$1.62} \\
\addlinespace
 & HOPE & 50\% & \textbf{91.92{\tiny$\pm$0.36}} & \textbf{43.99{\tiny$\pm$1.10}} & 15.15{\tiny$\pm$0.86} & 6.49{\tiny$\pm$0.72} & 42.58{\tiny$\pm$1.36} & 36.15{\tiny$\pm$0.19} & 61.90{\tiny$\pm$0.52} & \textbf{52.96{\tiny$\pm$0.73}} & \textbf{43.89{\tiny$\pm$0.73}} \\
 & REAP & 50\% & 89.65{\tiny$\pm$0.36} & 40.04{\tiny$\pm$0.76} & 15.76{\tiny$\pm$0.86} & 5.93{\tiny$\pm$0.03} & 38.10{\tiny$\pm$0.48} & \textbf{38.96{\tiny$\pm$0.78}} & 60.73{\tiny$\pm$0.47} & 51.29{\tiny$\pm$0.13} & 42.56{\tiny$\pm$0.48} \\
 & MAN & 50\% & 91.41{\tiny$\pm$0.36} & 37.89{\tiny$\pm$0.61} & \textbf{17.58{\tiny$\pm$1.71}} & \textbf{7.24{\tiny$\pm$0.14}} & \textbf{48.02{\tiny$\pm$1.17}} & 36.20{\tiny$\pm$1.64} & \textbf{63.23{\tiny$\pm$0.48}} & 28.33{\tiny$\pm$3.35} & 41.24{\tiny$\pm$1.18} \\
 & EAN & 50\% & 51.26{\tiny$\pm$1.99} & 13.33{\tiny$\pm$0.46} & 16.36{\tiny$\pm$1.48} & 0.65{\tiny$\pm$0.13} & 29.42{\tiny$\pm$0.14} & 33.33{\tiny$\pm$0.47} & 59.87{\tiny$\pm$0.31} & 9.78{\tiny$\pm$0.20} & 26.75{\tiny$\pm$0.65} \\
 & Freq & 50\% & 2.02{\tiny$\pm$0.71} & 1.32{\tiny$\pm$0.21} & 16.97{\tiny$\pm$3.43} & 0.72{\tiny$\pm$0.39} & 30.89{\tiny$\pm$2.47} & 38.09{\tiny$\pm$1.45} & 61.38{\tiny$\pm$0.31} & 8.39{\tiny$\pm$0.47} & 19.97{\tiny$\pm$1.18} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrccccccccc}
\toprule
Calib & Method & Rate & GSM8K & MATH & IFEval & PopQA & MMLU & BBH & TQA & LCB & Mean \\
\midrule
 & Base & & 94.19{\tiny$\pm$0.36} & 35.67{\tiny$\pm$1.29} & 19.39{\tiny$\pm$0.86} & 0.35{\tiny$\pm$0.00} & 26.68{\tiny$\pm$0.04} & 36.50{\tiny$\pm$0.45} & 59.36{\tiny$\pm$0.52} & 42.58{\tiny$\pm$0.70} & 39.34{\tiny$\pm$0.53} \\
\midrule
\multirow{30}{*}{Evol-CA} & HOPE & 10\% & 94.70{\tiny$\pm$0.00} & \textbf{40.08{\tiny$\pm$0.29}} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 26.57{\tiny$\pm$0.27} & \textbf{38.55{\tiny$\pm$1.59}} & 60.62{\tiny$\pm$0.15} & \textbf{42.10{\tiny$\pm$0.95}} & \textbf{40.14{\tiny$\pm$0.41}} \\
 & REAP & 10\% & \textbf{94.95{\tiny$\pm$0.36}} & 38.43{\tiny$\pm$0.51} & \textbf{19.39{\tiny$\pm$1.71}} & \textbf{0.35{\tiny$\pm$0.00}} & 27.59{\tiny$\pm$0.43} & 37.22{\tiny$\pm$0.51} & 58.41{\tiny$\pm$0.69} & 41.08{\tiny$\pm$1.33} & 39.68{\tiny$\pm$0.69} \\
 & MAN & 10\% & 94.70{\tiny$\pm$0.00} & 36.03{\tiny$\pm$1.63} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{27.69{\tiny$\pm$0.16}} & 36.61{\tiny$\pm$0.91} & 59.99{\tiny$\pm$0.18} & 39.41{\tiny$\pm$0.73} & 39.12{\tiny$\pm$0.45} \\
 & EAN & 10\% & 94.44{\tiny$\pm$0.36} & 36.53{\tiny$\pm$0.54} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 26.97{\tiny$\pm$0.49} & 36.76{\tiny$\pm$0.71} & 62.24{\tiny$\pm$0.24} & 40.11{\tiny$\pm$3.80} & 39.45{\tiny$\pm$0.95} \\
 & Freq & 10\% & 94.19{\tiny$\pm$0.36} & 36.54{\tiny$\pm$0.69} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 26.07{\tiny$\pm$0.64} & 35.89{\tiny$\pm$0.75} & \textbf{62.52{\tiny$\pm$0.50}} & 37.96{\tiny$\pm$0.66} & 39.04{\tiny$\pm$0.56} \\
\addlinespace
 & HOPE & 20\% & \textbf{95.71{\tiny$\pm$0.71}} & 38.49{\tiny$\pm$1.58} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 25.20{\tiny$\pm$0.26} & \textbf{38.19{\tiny$\pm$0.70}} & 57.17{\tiny$\pm$0.41} & 36.29{\tiny$\pm$0.95} & 38.77{\tiny$\pm$0.68} \\
 & REAP & 20\% & 95.45{\tiny$\pm$0.62} & \textbf{39.39{\tiny$\pm$2.86}} & \textbf{19.39{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 24.28{\tiny$\pm$0.74} & 36.76{\tiny$\pm$0.36} & 57.68{\tiny$\pm$0.46} & 37.96{\tiny$\pm$3.38} & 38.91{\tiny$\pm$1.16} \\
 & MAN & 20\% & 94.44{\tiny$\pm$0.36} & 38.01{\tiny$\pm$0.84} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 24.29{\tiny$\pm$0.21} & 37.83{\tiny$\pm$1.38} & 60.03{\tiny$\pm$0.37} & \textbf{42.74{\tiny$\pm$0.26}} & 39.56{\tiny$\pm$0.53} \\
 & EAN & 20\% & 92.42{\tiny$\pm$1.07} & 37.95{\tiny$\pm$0.81} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 35.23{\tiny$\pm$0.99} & 35.48{\tiny$\pm$0.72} & 60.37{\tiny$\pm$0.44} & 39.03{\tiny$\pm$0.73} & 39.88{\tiny$\pm$0.60} \\
 & Freq & 20\% & 91.67{\tiny$\pm$1.07} & 36.36{\tiny$\pm$0.31} & 16.36{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{46.81{\tiny$\pm$0.42}} & 36.76{\tiny$\pm$0.94} & \textbf{61.14{\tiny$\pm$0.40}} & 33.98{\tiny$\pm$2.31} & \textbf{40.43{\tiny$\pm$0.68}} \\
\addlinespace
 & HOPE & 25\% & \textbf{96.46{\tiny$\pm$0.36}} & 37.43{\tiny$\pm$2.15} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 23.82{\tiny$\pm$0.07} & 37.58{\tiny$\pm$0.50} & 59.87{\tiny$\pm$0.60} & \textbf{43.01{\tiny$\pm$0.20}} & 39.59{\tiny$\pm$0.48} \\
 & REAP & 25\% & 94.95{\tiny$\pm$1.56} & 38.76{\tiny$\pm$1.28} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 24.84{\tiny$\pm$0.39} & 37.47{\tiny$\pm$0.64} & 59.20{\tiny$\pm$0.78} & 38.98{\tiny$\pm$2.29} & 39.17{\tiny$\pm$0.97} \\
 & MAN & 25\% & 95.20{\tiny$\pm$0.36} & \textbf{40.59{\tiny$\pm$1.11}} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 25.70{\tiny$\pm$0.04} & \textbf{37.99{\tiny$\pm$0.32}} & 57.45{\tiny$\pm$0.41} & 42.53{\tiny$\pm$1.92} & 40.05{\tiny$\pm$0.63} \\
 & EAN & 25\% & 92.93{\tiny$\pm$0.71} & 33.06{\tiny$\pm$0.85} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 44.21{\tiny$\pm$0.41} & 36.81{\tiny$\pm$1.07} & \textbf{61.80{\tiny$\pm$0.25}} & 36.99{\tiny$\pm$1.28} & \textbf{40.54{\tiny$\pm$0.57}} \\
 & Freq & 25\% & 93.69{\tiny$\pm$0.94} & 33.19{\tiny$\pm$1.61} & 16.36{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{45.66{\tiny$\pm$0.92}} & 36.04{\tiny$\pm$1.03} & 59.56{\tiny$\pm$0.77} & 35.81{\tiny$\pm$0.26} & 40.08{\tiny$\pm$0.69} \\
\addlinespace
 & HOPE & 30\% & \textbf{96.72{\tiny$\pm$0.36}} & 38.40{\tiny$\pm$1.53} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 24.00{\tiny$\pm$1.16} & 36.45{\tiny$\pm$0.32} & 57.55{\tiny$\pm$0.25} & \textbf{44.84{\tiny$\pm$2.77}} & 39.56{\tiny$\pm$0.80} \\
 & REAP & 30\% & 95.45{\tiny$\pm$0.62} & \textbf{40.62{\tiny$\pm$0.46}} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 24.84{\tiny$\pm$0.46} & 34.82{\tiny$\pm$1.25} & 59.16{\tiny$\pm$2.86} & 40.86{\tiny$\pm$1.69} & 39.29{\tiny$\pm$0.92} \\
 & MAN & 30\% & 95.45{\tiny$\pm$0.62} & 38.15{\tiny$\pm$0.70} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 25.31{\tiny$\pm$0.23} & 35.99{\tiny$\pm$0.56} & 58.56{\tiny$\pm$0.16} & 40.16{\tiny$\pm$1.15} & 39.02{\tiny$\pm$0.43} \\
 & EAN & 30\% & 93.43{\tiny$\pm$0.94} & 34.04{\tiny$\pm$0.44} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{50.20{\tiny$\pm$0.46}} & 34.20{\tiny$\pm$1.30} & 59.31{\tiny$\pm$0.25} & 37.20{\tiny$\pm$0.53} & \textbf{40.94{\tiny$\pm$0.60}} \\
 & Freq & 30\% & 93.69{\tiny$\pm$0.71} & 34.56{\tiny$\pm$1.79} & 16.36{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 39.56{\tiny$\pm$1.35} & \textbf{36.81{\tiny$\pm$2.07}} & \textbf{61.38{\tiny$\pm$0.67}} & 34.25{\tiny$\pm$4.23} & 39.62{\tiny$\pm$1.54} \\
\addlinespace
 & HOPE & 40\% & 94.44{\tiny$\pm$0.36} & \textbf{43.08{\tiny$\pm$1.20}} & \textbf{21.82{\tiny$\pm$1.48}} & \textbf{0.35{\tiny$\pm$0.00}} & 25.87{\tiny$\pm$0.38} & 36.86{\tiny$\pm$1.45} & 56.40{\tiny$\pm$0.33} & 42.37{\tiny$\pm$1.47} & 40.15{\tiny$\pm$0.83} \\
 & REAP & 40\% & \textbf{96.21{\tiny$\pm$0.62}} & 40.40{\tiny$\pm$2.81} & 20.00{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 23.39{\tiny$\pm$0.16} & 35.84{\tiny$\pm$0.89} & 56.83{\tiny$\pm$0.68} & 38.12{\tiny$\pm$0.30} & 38.89{\tiny$\pm$0.68} \\
 & MAN & 40\% & 94.95{\tiny$\pm$0.71} & 40.66{\tiny$\pm$2.03} & 20.00{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 23.25{\tiny$\pm$0.30} & \textbf{39.31{\tiny$\pm$0.14}} & 58.65{\tiny$\pm$0.30} & \textbf{55.86{\tiny$\pm$0.55}} & 41.63{\tiny$\pm$0.69} \\
 & EAN & 40\% & 94.70{\tiny$\pm$0.62} & 39.11{\tiny$\pm$1.68} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{50.75{\tiny$\pm$0.76}} & 37.07{\tiny$\pm$0.47} & 62.58{\tiny$\pm$0.58} & 37.20{\tiny$\pm$0.92} & \textbf{42.34{\tiny$\pm$0.74}} \\
 & Freq & 40\% & 93.43{\tiny$\pm$0.71} & 12.93{\tiny$\pm$0.89} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 39.36{\tiny$\pm$0.85} & 36.25{\tiny$\pm$0.59} & \textbf{63.07{\tiny$\pm$0.32}} & 45.59{\tiny$\pm$2.11} & 38.72{\tiny$\pm$0.79} \\
\addlinespace
 & HOPE & 50\% & 95.20{\tiny$\pm$0.36} & 42.35{\tiny$\pm$2.78} & \textbf{21.82{\tiny$\pm$1.48}} & \textbf{8.90{\tiny$\pm$0.32}} & \textbf{48.93{\tiny$\pm$3.83}} & \textbf{50.31{\tiny$\pm$0.99}} & 55.42{\tiny$\pm$0.78} & 27.04{\tiny$\pm$2.39} & \textbf{43.75{\tiny$\pm$1.62}} \\
 & REAP & 50\% & 94.70{\tiny$\pm$0.62} & \textbf{47.29{\tiny$\pm$5.03}} & \textbf{21.82{\tiny$\pm$0.00}} & 1.68{\tiny$\pm$1.54} & 20.87{\tiny$\pm$0.02} & 38.65{\tiny$\pm$2.73} & 62.37{\tiny$\pm$2.51} & 34.09{\tiny$\pm$10.45} & 40.18{\tiny$\pm$2.86} \\
 & MAN & 50\% & \textbf{95.71{\tiny$\pm$0.71}} & 45.53{\tiny$\pm$0.64} & 20.00{\tiny$\pm$1.48} & 7.69{\tiny$\pm$1.15} & 29.75{\tiny$\pm$0.60} & 35.99{\tiny$\pm$0.69} & \textbf{63.70{\tiny$\pm$0.39}} & 15.00{\tiny$\pm$0.13} & 39.17{\tiny$\pm$0.72} \\
 & EAN & 50\% & 93.94{\tiny$\pm$0.62} & 36.01{\tiny$\pm$1.51} & 18.18{\tiny$\pm$2.57} & 0.35{\tiny$\pm$0.00} & 40.08{\tiny$\pm$0.47} & 37.01{\tiny$\pm$1.71} & 63.52{\tiny$\pm$1.05} & \textbf{48.92{\tiny$\pm$1.35}} & 42.25{\tiny$\pm$1.16} \\
 & Freq & 50\% & 90.66{\tiny$\pm$0.71} & 11.13{\tiny$\pm$0.07} & 18.79{\tiny$\pm$0.86} & 0.35{\tiny$\pm$0.00} & 33.40{\tiny$\pm$0.89} & 38.45{\tiny$\pm$0.75} & 60.57{\tiny$\pm$0.19} & 32.26{\tiny$\pm$2.66} & 35.70{\tiny$\pm$0.77} \\
\midrule
\multirow{30}{*}{SB-verif} & HOPE & 10\% & 95.71{\tiny$\pm$0.36} & 38.08{\tiny$\pm$1.54} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 26.64{\tiny$\pm$0.78} & 37.58{\tiny$\pm$0.70} & 62.40{\tiny$\pm$0.15} & \textbf{44.19{\tiny$\pm$0.95}} & \textbf{40.39{\tiny$\pm$0.56}} \\
 & REAP & 10\% & 94.70{\tiny$\pm$0.00} & \textbf{39.09{\tiny$\pm$0.32}} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{27.95{\tiny$\pm$0.07}} & 35.38{\tiny$\pm$1.40} & 60.00{\tiny$\pm$0.40} & 37.37{\tiny$\pm$1.18} & 39.20{\tiny$\pm$0.53} \\
 & MAN & 10\% & 94.70{\tiny$\pm$0.00} & 36.66{\tiny$\pm$2.40} & \textbf{19.39{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 27.05{\tiny$\pm$0.18} & \textbf{38.60{\tiny$\pm$0.64}} & 57.61{\tiny$\pm$0.59} & 37.26{\tiny$\pm$0.73} & 38.95{\tiny$\pm$0.68} \\
 & EAN & 10\% & \textbf{96.21{\tiny$\pm$0.62}} & 34.07{\tiny$\pm$2.06} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 25.89{\tiny$\pm$0.20} & 33.74{\tiny$\pm$0.22} & \textbf{62.89{\tiny$\pm$0.72}} & 39.14{\tiny$\pm$1.65} & 38.88{\tiny$\pm$0.79} \\
 & Freq & 10\% & 94.70{\tiny$\pm$0.62} & 33.84{\tiny$\pm$0.32} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 25.17{\tiny$\pm$0.12} & 33.64{\tiny$\pm$1.00} & 61.28{\tiny$\pm$0.45} & 31.83{\tiny$\pm$0.80} & 37.45{\tiny$\pm$0.52} \\
\addlinespace
 & HOPE & 20\% & 94.70{\tiny$\pm$1.07} & 37.03{\tiny$\pm$0.83} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 23.19{\tiny$\pm$0.07} & \textbf{38.39{\tiny$\pm$1.02}} & 57.92{\tiny$\pm$0.93} & \textbf{34.25{\tiny$\pm$1.87}} & \textbf{38.08{\tiny$\pm$0.83}} \\
 & REAP & 20\% & 95.20{\tiny$\pm$0.71} & 38.25{\tiny$\pm$0.96} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 23.56{\tiny$\pm$0.08} & 37.42{\tiny$\pm$0.76} & 54.98{\tiny$\pm$0.19} & 27.15{\tiny$\pm$0.88} & 36.96{\tiny$\pm$0.56} \\
 & MAN & 20\% & \textbf{95.45{\tiny$\pm$0.00}} & \textbf{38.95{\tiny$\pm$1.59}} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 23.51{\tiny$\pm$0.09} & 35.38{\tiny$\pm$1.53} & 58.53{\tiny$\pm$0.26} & 27.90{\tiny$\pm$2.31} & 37.28{\tiny$\pm$0.72} \\
 & EAN & 20\% & 93.18{\tiny$\pm$1.64} & 32.87{\tiny$\pm$1.53} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{25.29{\tiny$\pm$0.38}} & 35.22{\tiny$\pm$1.22} & \textbf{65.39{\tiny$\pm$0.24}} & 28.55{\tiny$\pm$1.83} & 37.23{\tiny$\pm$0.96} \\
 & Freq & 20\% & 90.66{\tiny$\pm$0.94} & 26.85{\tiny$\pm$1.11} & 18.18{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 23.08{\tiny$\pm$0.32} & 35.33{\tiny$\pm$0.71} & 62.98{\tiny$\pm$0.49} & 31.51{\tiny$\pm$6.47} & 36.12{\tiny$\pm$1.26} \\
\addlinespace
 & HOPE & 25\% & 94.19{\tiny$\pm$0.71} & 38.86{\tiny$\pm$0.93} & \textbf{19.39{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 24.01{\tiny$\pm$0.15} & 37.58{\tiny$\pm$1.75} & 57.70{\tiny$\pm$0.46} & 36.29{\tiny$\pm$1.21} & 38.55{\tiny$\pm$0.76} \\
 & REAP & 25\% & \textbf{95.20{\tiny$\pm$0.36}} & 37.93{\tiny$\pm$1.50} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 24.19{\tiny$\pm$0.23} & 34.56{\tiny$\pm$0.73} & 54.97{\tiny$\pm$0.56} & 26.67{\tiny$\pm$1.74} & 36.36{\tiny$\pm$0.75} \\
 & MAN & 25\% & 94.70{\tiny$\pm$0.62} & \textbf{40.34{\tiny$\pm$1.07}} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{25.53{\tiny$\pm$0.08}} & 36.96{\tiny$\pm$0.76} & 58.03{\tiny$\pm$0.07} & \textbf{40.43{\tiny$\pm$0.40}} & \textbf{39.39{\tiny$\pm$0.48}} \\
 & EAN & 25\% & 91.67{\tiny$\pm$0.62} & 30.62{\tiny$\pm$0.92} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 23.52{\tiny$\pm$0.28} & 35.22{\tiny$\pm$1.46} & 62.97{\tiny$\pm$0.44} & 27.90{\tiny$\pm$0.26} & 36.30{\tiny$\pm$0.68} \\
 & Freq & 25\% & 34.09{\tiny$\pm$3.44} & 14.32{\tiny$\pm$0.42} & 17.58{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 22.32{\tiny$\pm$0.22} & \textbf{39.47{\tiny$\pm$1.45}} & \textbf{63.31{\tiny$\pm$0.44}} & 38.01{\tiny$\pm$0.55} & 28.68{\tiny$\pm$0.92} \\
\addlinespace
 & HOPE & 30\% & 94.19{\tiny$\pm$0.36} & \textbf{41.27{\tiny$\pm$2.07}} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 26.17{\tiny$\pm$0.07} & 36.04{\tiny$\pm$0.66} & 59.95{\tiny$\pm$0.55} & 33.44{\tiny$\pm$2.45} & \textbf{38.70{\tiny$\pm$0.96}} \\
 & REAP & 30\% & 94.95{\tiny$\pm$0.36} & 41.26{\tiny$\pm$1.72} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{26.86{\tiny$\pm$0.09}} & 35.28{\tiny$\pm$0.66} & 58.91{\tiny$\pm$0.62} & 30.16{\tiny$\pm$0.70} & 38.32{\tiny$\pm$0.63} \\
 & MAN & 30\% & \textbf{95.71{\tiny$\pm$0.36}} & 40.72{\tiny$\pm$1.93} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 24.84{\tiny$\pm$0.33} & 37.17{\tiny$\pm$0.92} & 56.88{\tiny$\pm$0.56} & 31.13{\tiny$\pm$3.10} & 37.97{\tiny$\pm$1.01} \\
 & EAN & 30\% & 87.88{\tiny$\pm$1.24} & 26.87{\tiny$\pm$0.08} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 22.64{\tiny$\pm$0.25} & 33.84{\tiny$\pm$0.19} & \textbf{66.20{\tiny$\pm$1.39}} & \textbf{42.80{\tiny$\pm$1.19}} & 37.42{\tiny$\pm$0.65} \\
 & Freq & 30\% & 11.62{\tiny$\pm$4.12} & 5.60{\tiny$\pm$0.40} & \textbf{18.79{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 21.28{\tiny$\pm$0.18} & \textbf{39.57{\tiny$\pm$0.78}} & 62.95{\tiny$\pm$0.58} & 39.57{\tiny$\pm$0.38} & 24.97{\tiny$\pm$0.91} \\
\addlinespace
 & HOPE & 40\% & 95.45{\tiny$\pm$0.62} & 42.59{\tiny$\pm$1.81} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 25.53{\tiny$\pm$0.35} & \textbf{38.55{\tiny$\pm$0.51}} & 59.84{\tiny$\pm$0.72} & 23.44{\tiny$\pm$1.07} & 38.07{\tiny$\pm$0.74} \\
 & REAP & 40\% & \textbf{96.72{\tiny$\pm$0.36}} & \textbf{48.51{\tiny$\pm$0.61}} & 18.79{\tiny$\pm$2.27} & \textbf{0.35{\tiny$\pm$0.00}} & 24.41{\tiny$\pm$0.30} & 34.97{\tiny$\pm$0.22} & 61.86{\tiny$\pm$0.39} & 33.33{\tiny$\pm$1.22} & 39.87{\tiny$\pm$0.67} \\
 & MAN & 40\% & 96.21{\tiny$\pm$0.00} & 47.63{\tiny$\pm$0.98} & \textbf{20.61{\tiny$\pm$0.86}} & \textbf{0.35{\tiny$\pm$0.00}} & 24.25{\tiny$\pm$0.15} & 34.56{\tiny$\pm$0.19} & 61.86{\tiny$\pm$0.74} & \textbf{43.71{\tiny$\pm$0.99}} & \textbf{41.15{\tiny$\pm$0.49}} \\
 & EAN & 40\% & 75.00{\tiny$\pm$1.64} & 17.85{\tiny$\pm$0.70} & 18.18{\tiny$\pm$1.48} & \textbf{0.35{\tiny$\pm$0.00}} & 21.82{\tiny$\pm$0.40} & 34.41{\tiny$\pm$1.34} & \textbf{63.75{\tiny$\pm$0.42}} & 35.48{\tiny$\pm$0.92} & 33.36{\tiny$\pm$0.86} \\
 & Freq & 40\% & 3.79{\tiny$\pm$1.07} & 3.05{\tiny$\pm$0.65} & 16.97{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{29.22{\tiny$\pm$3.17}} & 34.41{\tiny$\pm$1.00} & 59.98{\tiny$\pm$0.85} & 17.47{\tiny$\pm$6.51} & 20.66{\tiny$\pm$1.76} \\
\addlinespace
 & HOPE & 50\% & 93.94{\tiny$\pm$0.62} & 47.16{\tiny$\pm$1.55} & \textbf{20.00{\tiny$\pm$0.00}} & \textbf{0.35{\tiny$\pm$0.00}} & 23.25{\tiny$\pm$0.78} & \textbf{45.35{\tiny$\pm$0.91}} & \textbf{63.97{\tiny$\pm$0.71}} & \textbf{31.08{\tiny$\pm$2.24}} & \textbf{40.64{\tiny$\pm$0.85}} \\
 & REAP & 50\% & 95.20{\tiny$\pm$0.36} & \textbf{59.39{\tiny$\pm$1.94}} & 19.39{\tiny$\pm$2.27} & \textbf{0.35{\tiny$\pm$0.00}} & 26.63{\tiny$\pm$0.50} & 36.55{\tiny$\pm$1.34} & 63.52{\tiny$\pm$0.14} & 23.60{\tiny$\pm$0.93} & 40.58{\tiny$\pm$0.93} \\
 & MAN & 50\% & \textbf{95.45{\tiny$\pm$0.62}} & 48.26{\tiny$\pm$2.15} & 18.79{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & 26.11{\tiny$\pm$0.46} & 36.30{\tiny$\pm$0.81} & 63.67{\tiny$\pm$0.28} & 29.25{\tiny$\pm$0.42} & 39.77{\tiny$\pm$0.70} \\
 & EAN & 50\% & 50.00{\tiny$\pm$3.76} & 9.26{\tiny$\pm$1.31} & 19.39{\tiny$\pm$0.86} & \textbf{0.35{\tiny$\pm$0.00}} & \textbf{35.91{\tiny$\pm$0.58}} & 38.29{\tiny$\pm$1.08} & 60.84{\tiny$\pm$0.51} & 15.65{\tiny$\pm$1.30} & 28.71{\tiny$\pm$1.17} \\
 & Freq & 50\% & 2.53{\tiny$\pm$0.36} & 1.27{\tiny$\pm$0.16} & 16.36{\tiny$\pm$0.00} & \textbf{0.35{\tiny$\pm$0.00}} & 33.36{\tiny$\pm$0.20} & 37.99{\tiny$\pm$0.62} & 60.91{\tiny$\pm$1.07} & 13.33{\tiny$\pm$1.51} & 20.76{\tiny$\pm$0.49} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrccccccccc}
\toprule
Calib & Method & Rate & GSM8K & MATH & IFEval & PopQA & MMLU & BBH & TQA & LCB & Mean \\
\midrule
 & Base & & 90.91{\tiny$\pm$1.24} & 33.65{\tiny$\pm$1.49} & 29.09{\tiny$\pm$1.48} & 30.20{\tiny$\pm$0.52} & 32.51{\tiny$\pm$0.21} & 40.70{\tiny$\pm$1.18} & 58.86{\tiny$\pm$0.24} & 58.71{\tiny$\pm$0.26} & 46.83{\tiny$\pm$0.83} \\
\midrule
\multirow{30}{*}{Evol-CA} & HOPE & 10\% & 88.89{\tiny$\pm$0.71} & 32.89{\tiny$\pm$0.93} & 27.88{\tiny$\pm$3.09} & 20.56{\tiny$\pm$0.22} & 30.47{\tiny$\pm$0.03} & \textbf{41.97{\tiny$\pm$0.81}} & 58.51{\tiny$\pm$0.58} & 56.56{\tiny$\pm$0.33} & 44.72{\tiny$\pm$0.84} \\
 & REAP & 10\% & 89.90{\tiny$\pm$0.94} & 32.25{\tiny$\pm$1.53} & 27.88{\tiny$\pm$1.71} & 16.16{\tiny$\pm$0.23} & \textbf{32.21{\tiny$\pm$0.29}} & 39.57{\tiny$\pm$0.66} & 58.94{\tiny$\pm$0.09} & 57.31{\tiny$\pm$0.68} & 44.28{\tiny$\pm$0.77} \\
 & MAN & 10\% & 90.66{\tiny$\pm$1.29} & 32.70{\tiny$\pm$0.78} & 29.09{\tiny$\pm$0.00} & 18.50{\tiny$\pm$0.47} & 32.04{\tiny$\pm$0.25} & 41.10{\tiny$\pm$0.66} & 56.22{\tiny$\pm$0.94} & \textbf{59.73{\tiny$\pm$1.41}} & \textbf{45.01{\tiny$\pm$0.72}} \\
 & EAN & 10\% & \textbf{90.91{\tiny$\pm$1.24}} & \textbf{33.73{\tiny$\pm$0.88}} & 27.88{\tiny$\pm$0.86} & 19.83{\tiny$\pm$0.51} & 31.79{\tiny$\pm$0.21} & 40.13{\tiny$\pm$0.56} & 57.70{\tiny$\pm$0.42} & 56.61{\tiny$\pm$1.05} & 44.82{\tiny$\pm$0.72} \\
 & Freq & 10\% & 85.35{\tiny$\pm$0.94} & 28.34{\tiny$\pm$0.67} & \textbf{29.70{\tiny$\pm$0.86}} & \textbf{21.37{\tiny$\pm$0.40}} & 30.39{\tiny$\pm$0.36} & 40.24{\tiny$\pm$1.34} & \textbf{58.95{\tiny$\pm$0.43}} & 51.02{\tiny$\pm$0.97} & 43.17{\tiny$\pm$0.75} \\
\addlinespace
 & HOPE & 20\% & 88.89{\tiny$\pm$0.71} & 33.96{\tiny$\pm$0.49} & 24.85{\tiny$\pm$2.27} & 8.67{\tiny$\pm$0.27} & 30.83{\tiny$\pm$0.38} & 40.08{\tiny$\pm$0.62} & 53.76{\tiny$\pm$0.55} & 56.18{\tiny$\pm$2.27} & 42.15{\tiny$\pm$0.94} \\
 & REAP & 20\% & 89.90{\tiny$\pm$0.36} & \textbf{34.38{\tiny$\pm$0.64}} & 23.64{\tiny$\pm$1.48} & 9.20{\tiny$\pm$0.38} & 32.43{\tiny$\pm$0.18} & 39.42{\tiny$\pm$0.66} & 54.38{\tiny$\pm$0.18} & 54.73{\tiny$\pm$0.27} & 42.26{\tiny$\pm$0.52} \\
 & MAN & 20\% & 90.15{\tiny$\pm$0.00} & 32.37{\tiny$\pm$0.45} & 26.67{\tiny$\pm$0.86} & 9.02{\tiny$\pm$0.12} & 32.42{\tiny$\pm$0.23} & 39.47{\tiny$\pm$1.61} & 52.86{\tiny$\pm$0.27} & \textbf{57.53{\tiny$\pm$1.32}} & 42.56{\tiny$\pm$0.61} \\
 & EAN & 20\% & \textbf{91.16{\tiny$\pm$0.94}} & 33.45{\tiny$\pm$1.78} & 27.27{\tiny$\pm$0.00} & 13.24{\tiny$\pm$0.69} & 31.40{\tiny$\pm$0.05} & 36.96{\tiny$\pm$0.98} & 56.30{\tiny$\pm$0.53} & 52.74{\tiny$\pm$1.37} & \textbf{42.82{\tiny$\pm$0.79}} \\
 & Freq & 20\% & 66.92{\tiny$\pm$1.29} & 15.01{\tiny$\pm$0.22} & \textbf{27.88{\tiny$\pm$2.27}} & \textbf{15.39{\tiny$\pm$0.97}} & \textbf{40.58{\tiny$\pm$0.86}} & \textbf{43.15{\tiny$\pm$2.51}} & \textbf{61.02{\tiny$\pm$0.44}} & 37.69{\tiny$\pm$0.59} & 38.46{\tiny$\pm$1.14} \\
\addlinespace
 & HOPE & 25\% & 90.66{\tiny$\pm$1.56} & 36.60{\tiny$\pm$0.97} & 24.24{\tiny$\pm$1.71} & 8.53{\tiny$\pm$0.17} & 32.22{\tiny$\pm$0.55} & 41.31{\tiny$\pm$0.81} & 55.33{\tiny$\pm$0.61} & 55.59{\tiny$\pm$0.95} & \textbf{43.06{\tiny$\pm$0.92}} \\
 & REAP & 25\% & 89.65{\tiny$\pm$1.29} & 36.05{\tiny$\pm$0.92} & 23.64{\tiny$\pm$1.48} & 8.57{\tiny$\pm$0.37} & 31.50{\tiny$\pm$0.41} & 40.75{\tiny$\pm$1.07} & 51.01{\tiny$\pm$0.79} & \textbf{55.65{\tiny$\pm$1.19}} & 42.10{\tiny$\pm$0.94} \\
 & MAN & 25\% & 90.40{\tiny$\pm$0.36} & 33.19{\tiny$\pm$1.51} & 24.24{\tiny$\pm$0.86} & 8.60{\tiny$\pm$0.46} & 31.05{\tiny$\pm$0.20} & 39.93{\tiny$\pm$0.92} & 52.42{\tiny$\pm$0.46} & 54.46{\tiny$\pm$0.38} & 41.79{\tiny$\pm$0.64} \\
 & EAN & 25\% & \textbf{91.16{\tiny$\pm$0.94}} & \textbf{37.04{\tiny$\pm$2.28}} & 25.45{\tiny$\pm$0.00} & 10.60{\tiny$\pm$0.59} & 31.87{\tiny$\pm$0.07} & 37.42{\tiny$\pm$0.70} & 55.14{\tiny$\pm$0.53} & 45.43{\tiny$\pm$1.71} & 41.77{\tiny$\pm$0.85} \\
 & Freq & 25\% & 61.87{\tiny$\pm$3.78} & 13.21{\tiny$\pm$0.79} & \textbf{29.70{\tiny$\pm$0.86}} & \textbf{13.95{\tiny$\pm$0.15}} & \textbf{40.45{\tiny$\pm$0.87}} & \textbf{48.31{\tiny$\pm$1.64}} & \textbf{59.86{\tiny$\pm$0.57}} & 30.05{\tiny$\pm$0.62} & 37.18{\tiny$\pm$1.16} \\
\addlinespace
 & HOPE & 30\% & 89.90{\tiny$\pm$0.71} & 37.89{\tiny$\pm$1.78} & 26.67{\tiny$\pm$1.71} & 8.46{\tiny$\pm$0.23} & 31.26{\tiny$\pm$0.15} & 38.80{\tiny$\pm$1.23} & 51.44{\tiny$\pm$0.29} & 49.78{\tiny$\pm$1.10} & 41.77{\tiny$\pm$0.90} \\
 & REAP & 30\% & \textbf{92.68{\tiny$\pm$0.71}} & \textbf{39.02{\tiny$\pm$0.90}} & 26.67{\tiny$\pm$3.09} & 9.18{\tiny$\pm$0.15} & 30.77{\tiny$\pm$0.06} & 39.01{\tiny$\pm$0.47} & 49.97{\tiny$\pm$1.02} & 48.06{\tiny$\pm$0.47} & 41.92{\tiny$\pm$0.86} \\
 & MAN & 30\% & 89.65{\tiny$\pm$1.29} & 38.11{\tiny$\pm$0.97} & 27.27{\tiny$\pm$0.00} & 9.18{\tiny$\pm$0.11} & 31.01{\tiny$\pm$0.07} & 38.75{\tiny$\pm$0.26} & 53.20{\tiny$\pm$0.68} & \textbf{51.18{\tiny$\pm$0.20}} & \textbf{42.29{\tiny$\pm$0.45}} \\
 & EAN & 30\% & 91.92{\tiny$\pm$0.36} & 35.92{\tiny$\pm$1.50} & \textbf{29.09{\tiny$\pm$1.48}} & 9.30{\tiny$\pm$0.54} & 30.77{\tiny$\pm$0.47} & 38.09{\tiny$\pm$0.69} & 55.57{\tiny$\pm$0.99} & 44.41{\tiny$\pm$1.51} & 41.88{\tiny$\pm$0.94} \\
 & Freq & 30\% & 43.94{\tiny$\pm$2.70} & 9.47{\tiny$\pm$0.48} & 28.48{\tiny$\pm$2.27} & \textbf{11.82{\tiny$\pm$0.14}} & \textbf{35.47{\tiny$\pm$1.51}} & \textbf{47.70{\tiny$\pm$0.76}} & \textbf{57.63{\tiny$\pm$1.04}} & 11.72{\tiny$\pm$0.99} & 30.78{\tiny$\pm$1.23} \\
\addlinespace
 & HOPE & 40\% & 90.40{\tiny$\pm$1.29} & 41.18{\tiny$\pm$1.20} & 24.24{\tiny$\pm$3.74} & 7.62{\tiny$\pm$0.62} & 30.96{\tiny$\pm$0.61} & 39.37{\tiny$\pm$1.45} & 53.02{\tiny$\pm$0.33} & 37.04{\tiny$\pm$2.02} & 40.48{\tiny$\pm$1.41} \\
 & REAP & 40\% & 90.91{\tiny$\pm$1.24} & \textbf{48.17{\tiny$\pm$0.53}} & \textbf{27.88{\tiny$\pm$3.09}} & 8.36{\tiny$\pm$0.49} & 34.64{\tiny$\pm$0.16} & 39.47{\tiny$\pm$1.13} & 55.48{\tiny$\pm$0.91} & 31.61{\tiny$\pm$2.98} & 42.07{\tiny$\pm$1.31} \\
 & MAN & 40\% & \textbf{91.41{\tiny$\pm$0.36}} & 45.68{\tiny$\pm$1.30} & 24.85{\tiny$\pm$2.27} & 9.02{\tiny$\pm$0.54} & 34.49{\tiny$\pm$0.39} & \textbf{39.52{\tiny$\pm$0.71}} & 57.58{\tiny$\pm$0.59} & 29.19{\tiny$\pm$0.95} & 41.47{\tiny$\pm$0.89} \\
 & EAN & 40\% & 85.35{\tiny$\pm$1.89} & 43.81{\tiny$\pm$0.60} & 23.03{\tiny$\pm$3.09} & 9.09{\tiny$\pm$0.22} & \textbf{46.00{\tiny$\pm$0.12}} & 38.80{\tiny$\pm$0.95} & \textbf{57.89{\tiny$\pm$0.74}} & \textbf{40.65{\tiny$\pm$0.80}} & \textbf{43.08{\tiny$\pm$1.05}} \\
 & Freq & 40\% & 16.16{\tiny$\pm$2.34} & 2.53{\tiny$\pm$0.39} & 24.24{\tiny$\pm$2.27} & \textbf{9.62{\tiny$\pm$0.34}} & 32.23{\tiny$\pm$0.36} & 37.99{\tiny$\pm$1.01} & 55.92{\tiny$\pm$1.00} & 4.73{\tiny$\pm$0.40} & 22.93{\tiny$\pm$1.01} \\
\addlinespace
 & HOPE & 50\% & 90.15{\tiny$\pm$1.07} & 54.30{\tiny$\pm$0.87} & 21.82{\tiny$\pm$0.00} & 7.31{\tiny$\pm$0.49} & 35.72{\tiny$\pm$0.67} & 43.56{\tiny$\pm$0.70} & 58.10{\tiny$\pm$1.01} & \textbf{35.11{\tiny$\pm$0.08}} & 43.26{\tiny$\pm$0.61} \\
 & REAP & 50\% & \textbf{90.66{\tiny$\pm$1.29}} & \textbf{66.81{\tiny$\pm$0.48}} & 20.61{\tiny$\pm$0.86} & 8.57{\tiny$\pm$0.18} & \textbf{41.39{\tiny$\pm$0.51}} & 46.32{\tiny$\pm$1.19} & 59.39{\tiny$\pm$0.40} & 23.76{\tiny$\pm$0.30} & \textbf{44.69{\tiny$\pm$0.65}} \\
 & MAN & 50\% & 86.87{\tiny$\pm$1.29} & 58.93{\tiny$\pm$1.07} & 18.79{\tiny$\pm$1.71} & 8.27{\tiny$\pm$0.32} & 37.49{\tiny$\pm$0.00} & \textbf{48.36{\tiny$\pm$0.14}} & \textbf{60.03{\tiny$\pm$0.43}} & 15.54{\tiny$\pm$0.53} & 41.79{\tiny$\pm$0.69} \\
 & EAN & 50\% & 79.29{\tiny$\pm$2.17} & 35.91{\tiny$\pm$0.74} & 13.94{\tiny$\pm$0.86} & 8.85{\tiny$\pm$0.26} & 38.80{\tiny$\pm$0.28} & 44.43{\tiny$\pm$0.95} & 57.82{\tiny$\pm$0.70} & 31.77{\tiny$\pm$0.92} & 38.85{\tiny$\pm$0.86} \\
 & Freq & 50\% & 5.05{\tiny$\pm$1.79} & 1.04{\tiny$\pm$0.32} & \textbf{23.64{\tiny$\pm$1.48}} & \textbf{13.22{\tiny$\pm$0.33}} & 29.66{\tiny$\pm$0.32} & 36.91{\tiny$\pm$1.61} & 55.03{\tiny$\pm$2.14} & 0.27{\tiny$\pm$0.20} & 20.60{\tiny$\pm$1.02} \\
\midrule
\multirow{30}{*}{SB-verif} & HOPE & 10\% & 89.65{\tiny$\pm$0.36} & 32.17{\tiny$\pm$1.03} & 28.48{\tiny$\pm$0.86} & 16.14{\tiny$\pm$0.18} & 30.60{\tiny$\pm$0.09} & 40.75{\tiny$\pm$1.02} & 57.65{\tiny$\pm$1.03} & 55.54{\tiny$\pm$1.67} & 43.87{\tiny$\pm$0.78} \\
 & REAP & 10\% & 90.66{\tiny$\pm$0.94} & \textbf{32.79{\tiny$\pm$1.82}} & 27.27{\tiny$\pm$0.00} & 15.02{\tiny$\pm$0.28} & 31.03{\tiny$\pm$0.06} & \textbf{41.16{\tiny$\pm$0.38}} & 55.66{\tiny$\pm$0.36} & 54.14{\tiny$\pm$1.30} & 43.47{\tiny$\pm$0.64} \\
 & MAN & 10\% & \textbf{90.91{\tiny$\pm$1.07}} & 32.49{\tiny$\pm$1.34} & 27.27{\tiny$\pm$1.48} & 18.85{\tiny$\pm$0.49} & \textbf{31.63{\tiny$\pm$0.41}} & 39.31{\tiny$\pm$0.51} & 55.86{\tiny$\pm$0.18} & \textbf{55.91{\tiny$\pm$1.53}} & \textbf{44.03{\tiny$\pm$0.88}} \\
 & EAN & 10\% & 87.63{\tiny$\pm$0.36} & 31.68{\tiny$\pm$0.49} & 27.27{\tiny$\pm$0.00} & 19.83{\tiny$\pm$0.11} & 30.78{\tiny$\pm$0.35} & 39.88{\tiny$\pm$0.63} & 56.52{\tiny$\pm$0.22} & 48.06{\tiny$\pm$1.27} & 42.71{\tiny$\pm$0.43} \\
 & Freq & 10\% & 82.07{\tiny$\pm$0.94} & 17.62{\tiny$\pm$0.44} & \textbf{29.09{\tiny$\pm$1.48}} & \textbf{25.79{\tiny$\pm$0.46}} & 30.51{\tiny$\pm$0.36} & 37.93{\tiny$\pm$0.81} & \textbf{58.08{\tiny$\pm$0.45}} & 23.39{\tiny$\pm$1.34} & 38.06{\tiny$\pm$0.79} \\
\addlinespace
 & HOPE & 20\% & 87.88{\tiny$\pm$1.07} & 32.77{\tiny$\pm$0.96} & 22.42{\tiny$\pm$1.71} & 10.72{\tiny$\pm$0.25} & 30.28{\tiny$\pm$0.20} & 39.47{\tiny$\pm$0.51} & \textbf{54.80{\tiny$\pm$0.49}} & \textbf{56.61{\tiny$\pm$2.12}} & 41.87{\tiny$\pm$0.91} \\
 & REAP & 20\% & 87.37{\tiny$\pm$1.99} & 32.62{\tiny$\pm$1.50} & 26.06{\tiny$\pm$0.86} & 9.41{\tiny$\pm$0.17} & 30.27{\tiny$\pm$0.42} & 38.70{\tiny$\pm$0.81} & 51.27{\tiny$\pm$0.63} & 54.89{\tiny$\pm$0.30} & 41.33{\tiny$\pm$0.84} \\
 & MAN & 20\% & \textbf{89.65{\tiny$\pm$0.94}} & \textbf{33.91{\tiny$\pm$0.80}} & 25.45{\tiny$\pm$1.48} & 11.31{\tiny$\pm$0.17} & 30.32{\tiny$\pm$0.47} & \textbf{39.57{\tiny$\pm$2.30}} & 54.35{\tiny$\pm$0.75} & 54.09{\tiny$\pm$1.24} & \textbf{42.33{\tiny$\pm$1.02}} \\
 & EAN & 20\% & 85.61{\tiny$\pm$1.24} & 27.46{\tiny$\pm$1.54} & 26.06{\tiny$\pm$0.86} & 10.58{\tiny$\pm$0.62} & 30.27{\tiny$\pm$0.36} & 38.34{\tiny$\pm$1.09} & 52.62{\tiny$\pm$0.45} & 38.06{\tiny$\pm$5.07} & 38.63{\tiny$\pm$1.40} \\
 & Freq & 20\% & 58.33{\tiny$\pm$5.97} & 6.89{\tiny$\pm$0.48} & \textbf{28.48{\tiny$\pm$2.27}} & \textbf{15.74{\tiny$\pm$0.36}} & \textbf{33.12{\tiny$\pm$1.84}} & 38.85{\tiny$\pm$1.08} & 54.60{\tiny$\pm$1.01} & 10.86{\tiny$\pm$0.33} & 30.86{\tiny$\pm$1.67} \\
\addlinespace
 & HOPE & 25\% & 88.64{\tiny$\pm$2.23} & \textbf{37.61{\tiny$\pm$1.05}} & 28.48{\tiny$\pm$0.86} & 7.31{\tiny$\pm$0.26} & \textbf{32.51{\tiny$\pm$0.61}} & 38.85{\tiny$\pm$0.62} & 49.22{\tiny$\pm$1.11} & 53.12{\tiny$\pm$1.00} & 41.97{\tiny$\pm$0.97} \\
 & REAP & 25\% & \textbf{89.90{\tiny$\pm$0.94}} & 34.03{\tiny$\pm$0.72} & 26.06{\tiny$\pm$2.27} & 8.99{\tiny$\pm$0.37} & 30.15{\tiny$\pm$0.80} & 38.85{\tiny$\pm$0.07} & 53.40{\tiny$\pm$0.64} & \textbf{55.27{\tiny$\pm$0.40}} & 42.08{\tiny$\pm$0.78} \\
 & MAN & 25\% & 88.38{\tiny$\pm$1.79} & 33.89{\tiny$\pm$1.29} & \textbf{29.70{\tiny$\pm$1.71}} & 8.41{\tiny$\pm$0.51} & 30.00{\tiny$\pm$0.12} & \textbf{39.31{\tiny$\pm$0.40}} & \textbf{57.71{\tiny$\pm$0.85}} & 55.22{\tiny$\pm$1.33} & \textbf{42.83{\tiny$\pm$1.00}} \\
 & EAN & 25\% & 84.60{\tiny$\pm$0.94} & 25.15{\tiny$\pm$0.36} & 28.48{\tiny$\pm$3.09} & 8.46{\tiny$\pm$0.65} & 29.82{\tiny$\pm$0.28} & 38.45{\tiny$\pm$0.94} & 55.84{\tiny$\pm$1.32} & 33.01{\tiny$\pm$1.24} & 37.98{\tiny$\pm$1.10} \\
 & Freq & 25\% & 41.67{\tiny$\pm$8.92} & 4.36{\tiny$\pm$0.91} & 27.27{\tiny$\pm$1.48} & \textbf{14.30{\tiny$\pm$0.20}} & 30.31{\tiny$\pm$1.64} & 36.91{\tiny$\pm$0.59} & 54.84{\tiny$\pm$0.99} & 6.29{\tiny$\pm$1.72} & 26.99{\tiny$\pm$2.06} \\
\addlinespace
 & HOPE & 30\% & 88.89{\tiny$\pm$1.99} & \textbf{38.03{\tiny$\pm$1.32}} & 28.48{\tiny$\pm$3.09} & 8.20{\tiny$\pm$0.95} & \textbf{33.96{\tiny$\pm$0.18}} & \textbf{40.44{\tiny$\pm$1.09}} & 54.62{\tiny$\pm$0.47} & 50.00{\tiny$\pm$0.86} & \textbf{42.83{\tiny$\pm$1.25}} \\
 & REAP & 30\% & \textbf{90.91{\tiny$\pm$1.86}} & 36.55{\tiny$\pm$0.52} & 28.48{\tiny$\pm$2.27} & 7.90{\tiny$\pm$0.20} & 32.89{\tiny$\pm$0.51} & 37.73{\tiny$\pm$0.38} & 54.52{\tiny$\pm$0.50} & \textbf{50.65{\tiny$\pm$0.92}} & 42.45{\tiny$\pm$0.89} \\
 & MAN & 30\% & 87.12{\tiny$\pm$1.64} & 34.61{\tiny$\pm$0.39} & 24.85{\tiny$\pm$0.86} & 7.15{\tiny$\pm$0.26} & 29.52{\tiny$\pm$0.35} & 39.72{\tiny$\pm$0.95} & 54.61{\tiny$\pm$0.57} & 48.76{\tiny$\pm$0.99} & 40.79{\tiny$\pm$0.75} \\
 & EAN & 30\% & 80.56{\tiny$\pm$1.29} & 20.52{\tiny$\pm$0.65} & \textbf{29.70{\tiny$\pm$2.27}} & 9.16{\tiny$\pm$0.03} & 28.99{\tiny$\pm$0.83} & 39.88{\tiny$\pm$1.63} & 53.66{\tiny$\pm$1.24} & 32.20{\tiny$\pm$1.54} & 36.83{\tiny$\pm$1.19} \\
 & Freq & 30\% & 32.07{\tiny$\pm$1.29} & 2.66{\tiny$\pm$0.32} & 28.48{\tiny$\pm$1.71} & \textbf{12.43{\tiny$\pm$0.77}} & 31.98{\tiny$\pm$0.56} & 36.04{\tiny$\pm$0.82} & \textbf{56.95{\tiny$\pm$1.57}} & 6.18{\tiny$\pm$0.27} & 25.85{\tiny$\pm$0.91} \\
\addlinespace
 & HOPE & 40\% & 84.60{\tiny$\pm$0.36} & 42.93{\tiny$\pm$1.42} & \textbf{30.30{\tiny$\pm$0.86}} & 7.45{\tiny$\pm$0.29} & \textbf{37.15{\tiny$\pm$0.31}} & 44.84{\tiny$\pm$0.94} & 57.07{\tiny$\pm$0.84} & 46.24{\tiny$\pm$1.80} & \textbf{43.82{\tiny$\pm$0.85}} \\
 & REAP & 40\% & 85.10{\tiny$\pm$1.99} & \textbf{44.66{\tiny$\pm$1.07}} & 27.27{\tiny$\pm$1.48} & 7.90{\tiny$\pm$0.29} & 34.20{\tiny$\pm$0.64} & \textbf{44.89{\tiny$\pm$0.59}} & 56.82{\tiny$\pm$0.98} & 41.02{\tiny$\pm$2.21} & 42.73{\tiny$\pm$1.16} \\
 & MAN & 40\% & \textbf{86.62{\tiny$\pm$1.29}} & 37.19{\tiny$\pm$0.60} & 23.03{\tiny$\pm$2.27} & 7.64{\tiny$\pm$0.30} & 29.20{\tiny$\pm$0.40} & 39.62{\tiny$\pm$0.14} & \textbf{58.74{\tiny$\pm$0.73}} & \textbf{46.34{\tiny$\pm$0.61}} & 41.05{\tiny$\pm$0.79} \\
 & EAN & 40\% & 74.24{\tiny$\pm$3.76} & 13.51{\tiny$\pm$1.27} & \textbf{30.30{\tiny$\pm$2.27}} & 9.11{\tiny$\pm$0.15} & 30.86{\tiny$\pm$0.62} & 42.94{\tiny$\pm$0.45} & 49.59{\tiny$\pm$1.54} & 24.73{\tiny$\pm$0.73} & 34.41{\tiny$\pm$1.35} \\
 & Freq & 40\% & 7.58{\tiny$\pm$0.62} & 1.70{\tiny$\pm$0.12} & 21.82{\tiny$\pm$1.48} & \textbf{10.84{\tiny$\pm$0.32}} & 31.02{\tiny$\pm$1.64} & 36.81{\tiny$\pm$1.07} & 55.15{\tiny$\pm$0.60} & 1.88{\tiny$\pm$0.76} & 20.85{\tiny$\pm$0.83} \\
\addlinespace
 & HOPE & 50\% & 77.53{\tiny$\pm$1.79} & 47.80{\tiny$\pm$2.13} & 19.39{\tiny$\pm$0.86} & \textbf{8.85{\tiny$\pm$0.07}} & 36.58{\tiny$\pm$0.85} & 49.18{\tiny$\pm$0.29} & 57.19{\tiny$\pm$0.67} & 30.65{\tiny$\pm$1.55} & 40.90{\tiny$\pm$1.02} \\
 & REAP & 50\% & 79.29{\tiny$\pm$0.94} & \textbf{56.36{\tiny$\pm$3.07}} & 18.79{\tiny$\pm$3.74} & 8.71{\tiny$\pm$0.43} & \textbf{43.56{\tiny$\pm$0.43}} & \textbf{50.31{\tiny$\pm$1.81}} & 54.97{\tiny$\pm$0.98} & 35.32{\tiny$\pm$1.65} & \textbf{43.41{\tiny$\pm$1.63}} \\
 & MAN & 50\% & \textbf{80.56{\tiny$\pm$3.52}} & 47.71{\tiny$\pm$1.74} & 20.00{\tiny$\pm$1.48} & 7.62{\tiny$\pm$0.34} & 31.71{\tiny$\pm$0.41} & 45.65{\tiny$\pm$1.49} & \textbf{59.47{\tiny$\pm$0.51}} & \textbf{36.18{\tiny$\pm$3.22}} & 41.11{\tiny$\pm$1.59} \\
 & EAN & 50\% & 51.52{\tiny$\pm$5.50} & 10.77{\tiny$\pm$1.24} & \textbf{28.48{\tiny$\pm$3.09}} & 8.08{\tiny$\pm$0.86} & 30.18{\tiny$\pm$0.77} & 43.05{\tiny$\pm$1.57} & 56.78{\tiny$\pm$1.28} & 15.38{\tiny$\pm$0.80} & 30.53{\tiny$\pm$1.89} \\
 & Freq & 50\% & 2.02{\tiny$\pm$0.94} & 0.83{\tiny$\pm$0.22} & 18.79{\tiny$\pm$3.09} & 8.60{\tiny$\pm$0.26} & 28.92{\tiny$\pm$1.87} & 36.91{\tiny$\pm$1.26} & 54.59{\tiny$\pm$0.78} & 0.05{\tiny$\pm$0.08} & 18.84{\tiny$\pm$1.06} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \multicolumn{3}{c}{Evol-CA} & \multicolumn{3}{c}{SB-verif} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & 10\% & 25\% & 50\% & 10\% & 25\% & 50\% \\
\midrule
Base & 41.82 & 41.82 & 41.82 & 41.82 & 41.82 & 41.82 \\
\midrule
HOPE & 43.18{\tiny$\pm$1.40} & \textbf{44.58{\tiny$\pm$1.42}} & \textbf{42.33{\tiny$\pm$1.23}} & \textbf{43.01{\tiny$\pm$0.22}} & 42.02{\tiny$\pm$1.03} & \textbf{40.78{\tiny$\pm$0.86}} \\
REAP & 41.45{\tiny$\pm$0.59} & 42.74{\tiny$\pm$0.55} & 36.23{\tiny$\pm$0.93} & 42.43{\tiny$\pm$1.23} & 41.66{\tiny$\pm$0.64} & 40.21{\tiny$\pm$0.43} \\
MAN & \textbf{43.31{\tiny$\pm$0.94}} & 42.68{\tiny$\pm$1.69} & 37.54{\tiny$\pm$1.87} & 42.44{\tiny$\pm$1.58} & \textbf{42.52{\tiny$\pm$0.95}} & 40.62{\tiny$\pm$1.19} \\
EAN & 41.51{\tiny$\pm$0.89} & 42.88{\tiny$\pm$1.56} & 40.56{\tiny$\pm$0.67} & 41.76{\tiny$\pm$0.46} & 38.99{\tiny$\pm$0.87} & 36.24{\tiny$\pm$0.45} \\
Freq & 42.79{\tiny$\pm$0.82} & 42.54{\tiny$\pm$1.31} & 34.06{\tiny$\pm$0.26} & 38.80{\tiny$\pm$1.46} & 37.71{\tiny$\pm$0.18} & 30.16{\tiny$\pm$0.94} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \multicolumn{3}{c}{Evol-CA} & \multicolumn{3}{c}{SB-verif} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & 10\% & 25\% & 50\% & 10\% & 25\% & 50\% \\
\midrule
Base & 50.16 & 50.16 & 50.16 & 50.16 & 50.16 & 50.16 \\
\midrule
HOPE & \textbf{52.44{\tiny$\pm$0.68}} & \textbf{52.29{\tiny$\pm$0.54}} & 43.84{\tiny$\pm$1.62} & \textbf{53.22{\tiny$\pm$0.66}} & 51.39{\tiny$\pm$0.47} & 50.63{\tiny$\pm$0.21} \\
REAP & 49.28{\tiny$\pm$0.46} & 47.17{\tiny$\pm$0.81} & 39.61{\tiny$\pm$0.27} & 51.94{\tiny$\pm$1.26} & 51.55{\tiny$\pm$0.18} & 46.78{\tiny$\pm$0.68} \\
MAN & 52.17{\tiny$\pm$0.34} & 47.80{\tiny$\pm$0.55} & 41.81{\tiny$\pm$0.18} & 51.11{\tiny$\pm$0.55} & \textbf{51.81{\tiny$\pm$0.30}} & 44.92{\tiny$\pm$1.32} \\
EAN & 52.10{\tiny$\pm$0.44} & 51.55{\tiny$\pm$0.27} & \textbf{48.32{\tiny$\pm$1.62}} & 50.66{\tiny$\pm$0.83} & 49.62{\tiny$\pm$0.42} & \textbf{51.80{\tiny$\pm$0.27}} \\
Freq & 51.47{\tiny$\pm$0.59} & 52.00{\tiny$\pm$0.77} & 45.71{\tiny$\pm$1.10} & 50.29{\tiny$\pm$1.25} & 50.87{\tiny$\pm$1.68} & 45.62{\tiny$\pm$0.92} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & \multicolumn{3}{c}{Evol-CA} & \multicolumn{3}{c}{SB-verif} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & 10\% & 25\% & 50\% & 10\% & 25\% & 50\% \\
\midrule
Base & 28.70 & 28.70 & 28.70 & 28.70 & 28.70 & 28.70 \\
\midrule
HOPE & 32.94{\tiny$\pm$1.05} & 32.80{\tiny$\pm$0.66} & \textbf{28.89{\tiny$\pm$0.76}} & 34.64{\tiny$\pm$0.54} & 33.26{\tiny$\pm$0.96} & \textbf{28.94{\tiny$\pm$1.21}} \\
REAP & 33.23{\tiny$\pm$0.82} & \textbf{34.06{\tiny$\pm$0.37}} & 26.88{\tiny$\pm$1.20} & 34.46{\tiny$\pm$0.59} & 33.44{\tiny$\pm$0.40} & 28.70{\tiny$\pm$1.40} \\
MAN & 33.93{\tiny$\pm$1.72} & 32.91{\tiny$\pm$1.32} & 23.65{\tiny$\pm$0.90} & \textbf{34.70{\tiny$\pm$1.07}} & \textbf{33.46{\tiny$\pm$0.90}} & 26.73{\tiny$\pm$0.91} \\
EAN & \textbf{34.09{\tiny$\pm$0.22}} & 32.62{\tiny$\pm$0.48} & 20.88{\tiny$\pm$1.51} & 33.41{\tiny$\pm$1.11} & 32.71{\tiny$\pm$0.51} & 26.11{\tiny$\pm$0.84} \\
Freq & 27.40{\tiny$\pm$0.54} & 1.14{\tiny$\pm$0.62} & 0.00{\tiny$\pm$0.00} & 30.53{\tiny$\pm$0.60} & 22.47{\tiny$\pm$0.92} & 1.69{\tiny$\pm$0.13} \\
\bottomrule
\end{tabular}
